On the combinatorics of descents and inverse descents in the hyperoctahedral group

The elements in the hyperoctahedral group $\mathfrak{B}_n$ can be treated as signed permutations with the natural order $\cdots<-2<-1<0<1<2<\cdots$, or as colored permutations with the $r$-order $-1<_r-2<_r\cdots<_r0<_r1<_r2<_r\cdots$. For any $\pi\in\mathfrak{B}_n$, let $\operatorname{des}^B(\pi)$ and $\operatorname{ides}^B(\pi)$ be the number of descents and inverse descents in $\pi$ under the natural order, and let $\operatorname{des}_B(\pi)$ and $\operatorname{ides}_B(\pi)$ be the number of descents and inverse descents in $\pi$ under the $r$-order. In this paper, by investigating signed permutation grids under both the natural order and the $r$-order, we give combinatorial proofs for six recurrence formulas of the joint distribution of descents and inverse descents over the hyperoctahedral group $\mathfrak{B}_n$, the set in involutions of $\mathfrak{B}_n$ denoted by $\mathcal{I}_n^B$, and the set of fixed-point free involutions in $\mathfrak{B}_n$ denoted by $\mathcal{J}_n^B$, respectively. Some of these six formulas are new, and some reveal the combinatorial essences of the results obtained by Visontai, Moustakas and Cao-Liu through algebraic approaches such as quasisymmetric functions. Furthermore, from these formulas, we conclude that $(\operatorname{des}^B,\operatorname{ides}^B)$ and $(\operatorname{des}_B,\operatorname{ides}_B)$ are equidistributed over both $\mathfrak{B}_n$ and $\mathcal{I}_n^B$, but not on $\mathcal{J}_n^B$.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,-5mm)\judy;
\draw (25mm,0mm)\judy;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (5mm,13mm){\small $\pi_{i+1}$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (25mm,13mm){\small $\pi_{i}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){des$^+_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,-5mm)\nbx;
\draw (25mm,0mm)\judy;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (3mm,13mm){\small $-\pi_{i+1}$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (25mm,13mm){\small $\pi_{i}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){des$^-_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\judy;
\draw (25mm,-5mm)\nbx;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (5mm,13mm){\small $\pi_i$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (23mm,13mm){\small $-\pi_{i+1}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){des$^+_-$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\nbx;
\draw (25mm,-5mm)\nbx;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (3mm,13mm){\small $-\pi_i$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (23mm,13mm){\small $-\pi_{i+1}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){des$^-_-$-pair};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\judy;
\draw (25mm,-5mm)\judy;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (5mm,13mm){\small $\pi_i$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (25mm,13mm){\small $\pi_{i+1}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){asc$^+_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\nbx;
\draw (25mm,-5mm)\judy;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (3mm,13mm){\small $-\pi_i$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (25mm,13mm){\small $\pi_{i+1}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){asc$^-_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,-5mm)\judy;
\draw (25mm,0mm)\nbx;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (5mm,13mm){\small $\pi_{i+1}$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (23mm,13mm){\small $-\pi_{i}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){asc$^+_-$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,-5mm)\nbx;
\draw (25mm,0mm)\nbx;
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt] (0mm,-5mm)--(35mm,-5mm);
%\node at (-5mm,5mm){$i$};
\draw[line width=0.6pt] (5mm,-10mm)--(5mm,10mm);
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,10mm);
%\node at (3mm,13mm){\small $-\pi_{i+1}$};
\draw[line width=0.6pt] (25mm,-10mm)--(25mm,10mm);
\draw[line width=0.6pt] (30mm,-10mm)--(30mm,10mm);
%\node at (23mm,13mm){\small $-\pi_{i}$};
\node at (17.5mm,8mm){$\cdots$};
\node at (17.5mm,-17mm){asc$^-_-$-pair};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (0mm,0mm)\judy;
\draw (5mm,15mm)\judy;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-12mm,20mm){\small $\pi^{-1}_{j+1}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-12mm,5mm){\small $\pi^{-1}_{j}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){ides$^+_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (0mm,0mm)\judy;
\draw (5mm,15mm)\nbx;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-13mm,20mm){\small $-\pi^{-1}_{j+1}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-11mm,5mm){\small $\pi^{-1}_{j}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){ides$^-_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\nbx;
\draw (0mm,15mm)\judy;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-11mm,20mm){\small $\pi^{-1}_{j}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-13mm,5mm){\small $-\pi^{-1}_{j+1}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){ides$^+_-$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\nbx;
\draw (0mm,15mm)\nbx;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-13mm,20mm){\small $-\pi^{-1}_{j}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-13mm,5mm){\small $-\pi^{-1}_{j+1}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){ides$^-_-$-pair};
\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\judy;
\draw (0mm,15mm)\judy;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-12mm,20mm){\small $\pi^{-1}_{j}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-12mm,5mm){\small $\pi^{-1}_{j+1}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){iasc$^+_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (5mm,0mm)\judy;
\draw (0mm,15mm)\nbx;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-13mm,20mm){\small $-\pi^{-1}_{j}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-11mm,5mm){\small $\pi^{-1}_{j+1}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){iasc$^-_+$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (0mm,0mm)\nbx;
\draw (5mm,15mm)\judy;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-11mm,20mm){\small $\pi^{-1}_{j+1}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-13mm,5mm){\small $-\pi^{-1}_{j}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){iasc$^+_-$-pair};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale = 0.6]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{bdot}=[circle,fill=black,draw=black,inner sep=1.2]
\tikzstyle{gdot}=[circle,fill=royalblue,draw=royalblue,inner sep=1.5]
\draw (0mm,0mm)\nbx;
\draw (5mm,15mm)\nbx;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,25mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,25mm);
\draw[line width=0.6pt] (10mm,-5mm)--(10mm,25mm);
%\node at (0mm,30mm){$j$};
\draw[line width=0.6pt] (-5mm,20mm)--(15mm,20mm);
\draw[line width=0.6pt] (-5mm,15mm)--(15mm,15mm);
%\node at (-13mm,20mm){\small $-\pi^{-1}_{j+1}$};
\draw[line width=0.6pt] (-5mm,5mm)--(15mm,5mm);
\draw[line width=0.6pt] (-5mm,0mm)--(15mm,0mm);
%\node at (-13mm,5mm){\small $-\pi^{-1}_{j}$};
\node at (-3mm,11mm){$\vdots$};
\node at (5mm,-15mm){iasc$^-_-$-pair};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\draw (10mm,0mm)\nbx;
\draw[line width=0.6pt] (0mm,5mm)--(25mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(25mm,0mm);
%\node at (8mm,8mm){\small $-\pi_1$};

\draw[line width=0.6pt] (0mm,-3mm)--(0mm,5mm);
\draw[line width=0.6pt] (10mm,-3mm)--(10mm,5mm);
\draw[line width=0.6pt] (15mm,-3mm)--(15mm,5mm);
\draw[line width=0.6pt] (25mm,-3mm)--(25mm,5mm);

\node at (12.5mm,-20mm){des$^-$-square};
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[scale = 0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\draw (10mm,0mm)\judy;
\draw[line width=0.6pt] (0mm,5mm)--(25mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(25mm,0mm);
%\node at (10mm,8mm){\small $\pi_1$};

\draw[line width=0.6pt] (0mm,-3mm)--(0mm,5mm);
\draw[line width=0.6pt] (10mm,-3mm)--(10mm,5mm);
\draw[line width=0.6pt] (15mm,-3mm)--(15mm,5mm);
\draw[line width=0.6pt] (25mm,-3mm)--(25mm,5mm);

\node at (12.5mm,-20mm){asc$^+$-square};
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[scale = 0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}

\draw (0mm,5mm)\nbx;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,20mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,20mm);

%\node at (-7mm,10mm){\small $-\pi^{-1}_{j}$};
\draw[line width=0.6pt] (0mm,20mm)--(10mm,20mm);
\draw[line width=0.6pt] (0mm,10mm)--(10mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(10mm,5mm);
\draw[line width=0.6pt] (0mm,-5mm)--(10mm,-5mm);
\node at (5mm,-16mm){ides$^-$-square};
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[scale = 0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\draw (0mm,5mm)\judy;
\draw[line width=0.6pt] (5mm,-5mm)--(5mm,20mm);
\draw[line width=0.6pt] (0mm,-5mm)--(0mm,20mm);

%\node at (-5mm,10mm){\small $\pi^{-1}_{j}$};
\draw[line width=0.6pt] (0mm,20mm)--(10mm,20mm);
\draw[line width=0.6pt] (0mm,10mm)--(10mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(10mm,5mm);
\draw[line width=0.6pt] (0mm,-5mm)--(10mm,-5mm);
\node at (5mm,-16mm){iasc$^+$-square};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (5mm,5mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (25mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);
\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{1}/\red{1}$};
\node at (17.5mm,-15mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (5mm,5mm)\hezi;
\draw (15mm,0mm)\nbx;
\draw (25mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{0}/\red{0}$};

\node at (17.5mm,-15mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{i-1}>0\slash \pi_{i+1}>0$ & $\pi_{i-1}<0\slash\pi_{i+1}<0$\\ \hline
    $\langle i-1, |\pi_{i-1}| \rangle$, $\langle i,\pi_i\rangle$ & asc$^+_+$-pair $\rightarrow$ des$^+_-$-pair & asc$^-_+$-pair $\rightarrow$ des$^-_-$-pair\\ \hline
    $\langle i,\pi_i\rangle$, $\langle i+1, |\pi_{i+1}| \rangle$ & asc$^+_+$-pair $\rightarrow$ asc$^-_+$-pair & des$^+_-$-pair $\rightarrow$ des$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (25mm,5mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (5mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);
\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{0}/\red{0}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{p}/\red{p}$};
\node at (17.5mm,-15mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (25mm,5mm)\hezi;
\draw (15mm,0mm)\nbx;
\draw (5mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{1}/\red{1}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{p}/\red{p}$};

\node at (17.5mm,-15mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{i-1}>0\slash \pi_{i+1}>0$ & $\pi_{i-1}<0\slash\pi_{i+1}<0$\\ \hline
    $\langle i-1, |\pi_{i-1}| \rangle$, $\langle i,\pi_i\rangle$ &
    des$^+_+$-pair $\rightarrow$ des$^-_+$-pair &
    asc$^+_-$-pair $\rightarrow$ asc$^-_-$-pair\\ \hline
    $\langle i,\pi_i\rangle$, $\langle i+1, |\pi_{i+1}| \rangle$ &
    des$^+_+$-pair $\rightarrow$ asc$^+_-$-pair &
    des$^-_+$-pair $\rightarrow$ asc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (5mm,5mm)\hezi;
\draw (25mm,0mm)\judy;
\draw (15mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);
\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{q}/\red{q}$};
\node at (17.5mm,-15mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (5mm,5mm)\hezi;
\draw (25mm,0mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{q}/\red{q}$};

\node at (17.5mm,-15mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{i-1}>0\slash \pi_{i+1}>0$ & $\pi_{i-1}<0\slash\pi_{i+1}<0$\\ \hline
    $\langle i-1, |\pi_{i-1}| \rangle$, $\langle i,\pi_i\rangle$ &
    asc$^+_+$-pair $\rightarrow$ des$^+_-$-pair &
    asc$^-_+$-pair $\rightarrow$ des$^-_-$-pair\\ \hline
    $\langle i,\pi_i\rangle$, $\langle i+1, |\pi_{i+1}| \rangle$ &
    des$^+_+$-pair $\rightarrow$ asc$^+_-$-pair &
    des$^-_+$-pair $\rightarrow$ asc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (15mm,5mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (25mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);
\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{0}/\red{0}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{1}/\red{1}$};
\node at (17.5mm,-15mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (15mm,5mm)\hezi;
\draw (5mm,0mm)\nbx;
\draw (25mm,-5mm)\hezi;
\draw[line width=0.6pt,dashed] (0mm,10mm)--(35mm,10mm);
\draw[line width=0.6pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,15mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{1}/\red{1}$};
\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{0}/\red{0}$};

\node at (17.5mm,-15mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{i-1}>0\slash \pi_{i+1}>0$ & $\pi_{i-1}<0\slash\pi_{i+1}<0$\\ \hline
    $\langle i-1, |\pi_{i-1}| \rangle$, $\langle i,\pi_i\rangle$ &
    des$^+_+$-pair $\rightarrow$ des$^-_+$-pair &
    asc$^+_-$-pair $\rightarrow$ asc$^-_-$-pair\\ \hline
    $\langle i,\pi_i\rangle$, $\langle i+1, |\pi_{i+1}| \rangle$ &
    asc$^+_+$-pair $\rightarrow$ asc$^-_+$-pair &
    des$^+_-$-pair $\rightarrow$ des$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (20mm,0mm)\judy;
\draw (10mm,-5mm)\hezi;
\draw[line width=1pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,5mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{0}/\red{1}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{p}/\red{p}$};

\node at (17.5mm,-15mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (20mm,0mm)\nbx;
\draw (10mm,-5mm)\hezi;
\draw[line width=1pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,5mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{0}/\red{1}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{p}/\red{p}$};

\node at (17.5mm,-15mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square (pair) & $\pi_{2}>0$ & $\pi_{2}<0$\\ \hline
    $\langle 1,\pi_1\rangle$ &
    \multicolumn{2}{c}{asc$^+$-square $\rightarrow$ des$^-$-square} \\ \hline
    $\langle 1,\pi_1\rangle$, $\langle 2, |\pi_{2}| \rangle$ &
    des$^+_+$-pair $\rightarrow$ asc$^+_-$-pair &
    des$^-_+$-pair $\rightarrow$ asc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (10mm,0mm)\judy;
\draw (20mm,-5mm)\hezi;
\draw[line width=1pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,5mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{0}/\red{1}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{1}/\red{1}$};

\node at (17.5mm,-15mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (10mm,0mm)\nbx;
\draw (20mm,-5mm)\hezi;
\draw[line width=1pt] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=0.6pt,dashed] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,5mm)--(0mm,-10mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{0}/\red{1}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{0}/\red{0}$};

\node at (17.5mm,-15mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square (pair) & $\pi_{2}>0$ & $\pi_{2}<0$\\ \hline
    $\langle 1,\pi_1\rangle$ &
    \multicolumn{2}{c}{asc$^+$-square $\rightarrow$ des$^-$-square} \\ \hline
    $\langle 1,\pi_1\rangle$, $\langle 2, |\pi_{2}| \rangle$ &
    asc$^+_+$-pair $\rightarrow$ asc$^-_+$-pair &
    des$^+_-$-pair $\rightarrow$ des$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (10mm,0mm)\hezi;
\draw (20mm,-5mm)\judy;
\draw[line width=0.6pt,dashed] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=1pt] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,10mm)--(0mm,-5mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{p}/\red{p}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{1}/\red{1}$};

\node at (17.5mm,-11mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (10mm,0mm)\hezi;
\draw (20mm,-5mm)\nbx;
\draw[line width=0.6pt,dashed] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=1pt] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,10mm)--(0mm,-5mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{p}/\red{p}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{0}/\red{0}$};

\node at (17.5mm,-11mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square pair & $\pi_{n-1}>0$ & $\pi_{n-1}<0$\\ \hline
    $\langle n-1,|\pi_{n-1}|\rangle$, $\langle n, \pi_{n} \rangle$ &
    asc$^+_+$-pair $\rightarrow$ des$^+_-$-pair &
    asc$^-_+$-pair $\rightarrow$ des$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (20mm,0mm)\hezi;
\draw (10mm,-5mm)\judy;
\draw[line width=0.6pt,dashed] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=1pt] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,10mm)--(0mm,-5mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{0}/\red{0}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{1}/\red{1}$};

\node at (17.5mm,-11mm){$P_\pi$};

\begin{scope}[xshift=70mm]
\draw (20mm,0mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw[line width=0.6pt,dashed] (0mm,5mm)--(35mm,5mm);
\draw[line width=0.6pt] (0mm,0mm)--(35mm,0mm);
\draw[line width=1pt] (0mm,-5mm)--(35mm,-5mm);
\draw[line width=1pt] (0mm,10mm)--(0mm,-5mm);

\node[dot] at (0mm,5mm){};
\node at (-6mm,5mm){\small $\royalblue{1}/\red{1}$};

\node[dot] at (0mm,0mm){};
\node at (-6mm,0mm){\small $ \royalblue{0}/\red{0}$};

\node at (17.5mm,-11mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}|m{0.27\textwidth}<{\centering}}
    \hlineB{2.5}
    square pair & $\pi_{n-1}>0$ & $\pi_{n-1}<0$\\ \hline
    $\langle n-1,|\pi_{n-1}|\rangle$, $\langle n, \pi_{n} \rangle$ &
    des$^+_+$-pair $\rightarrow$ des$^-_+$-pair &
    asc$^+_-$-pair $\rightarrow$ asc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (-5mm,7mm)\hezi;
\draw (0mm,-1mm)\judy;
\draw (5mm,-9mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{1}/\red{1}$};

\node at (2.5mm,-18mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (-5mm,7mm)\hezi;
\draw (0mm,-1mm)\nbx;
\draw (5mm,-9mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{0}/\red{0}$};

\node at (2.5mm,-18mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{j-1}^{-1}>0\slash \pi_{j+1}^{-1}>0$ & $\pi_{j-1}^{-1}<0\slash\pi_{j+1}^{-1}<0$\\ \hline
    $\langle |\pi_{j-1}^{-1}|, j-1 \rangle$, $\langle \pi_j^{-1},j\rangle$ &
    iasc$^+_+$-pair $\rightarrow$ ides$^+_-$-pair &
    iasc$^-_+$-pair $\rightarrow$ ides$^-_-$-pair\\ \hline
    $\langle \pi_j^{-1},j\rangle$, $\langle |\pi_{j+1}^{-1}|, j+1 \rangle$ &
    iasc$^+_+$-pair $\rightarrow$ iasc$^-_+$-pair &
    ides$^+_-$-pair $\rightarrow$ ides$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (5mm,7mm)\hezi;
\draw (0mm,-1mm)\judy;
\draw (-5mm,-9mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{0}/\red{0}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{p}/\red{p}$};

\node at (2.5mm,-18mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (5mm,7mm)\hezi;
\draw (0mm,-1mm)\nbx;
\draw (-5mm,-9mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{1}/\red{1}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{p}/\red{p}$};

\node at (2.5mm,-18mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{j-1}^{-1}>0\slash \pi_{j+1}^{-1}>0$ & $\pi_{j-1}^{-1}<0\slash\pi_{j+1}^{-1}<0$\\ \hline
    $\langle |\pi_{j-1}^{-1}|, j-1 \rangle$, $\langle \pi_j^{-1},j\rangle$ &
    ides$^+_+$-pair $\rightarrow$ ides$^-_+$-pair &
    iasc$^+_-$-pair $\rightarrow$ iasc$^-_-$-pair\\ \hline
    $\langle \pi_j^{-1},j\rangle$, $\langle |\pi_{j+1}^{-1}|, j+1 \rangle$ &
    ides$^+_+$-pair $\rightarrow$ iasc$^+_-$-pair &
    ides$^-_+$-pair $\rightarrow$ iasc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (-5mm,7mm)\hezi;
\draw (0mm,-9mm)\judy;
\draw (5mm,-1mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{q}/\red{q}$};

\node at (2.5mm,-18mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (-5mm,7mm)\hezi;
\draw (0mm,-9mm)\nbx;
\draw (5mm,-1mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{q}/\red{q}$};

\node at (2.5mm,-18mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{j-1}^{-1}>0\slash \pi_{j+1}^{-1}>0$ & $\pi_{j-1}^{-1}<0\slash\pi_{j+1}^{-1}<0$\\ \hline
    $\langle |\pi_{j-1}^{-1}|, j-1 \rangle$, $\langle \pi_j^{-1},j\rangle$ &
    iasc$^+_+$-pair $\rightarrow$ ides$^+_-$-pair &
    iasc$^-_+$-pair $\rightarrow$ ides$^-_-$-pair\\ \hline
    $\langle \pi_j^{-1},j\rangle$, $\langle |\pi_{j+1}^{-1}|, j+1 \rangle$ &
    ides$^+_+$-pair $\rightarrow$ iasc$^+_-$-pair &
    ides$^-_+$-pair $\rightarrow$ iasc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (-5mm,-1mm)\hezi;
\draw (0mm,7mm)\judy;
\draw (5mm,-9mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{0}/\red{0}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{1}/\red{1}$};

\node at (2.5mm,-18mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (-5mm,-1mm)\hezi;
\draw (0mm,7mm)\nbx;
\draw (5mm,-9mm)\hezi;

\draw[line width=0.6pt,dashed] (-5mm,16mm)--(-5mm,-12mm);
\draw[line width=0.6pt] (0mm,16mm)--(0mm,-12mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-12mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-12mm);

\draw[line width=1pt] (-8mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{1}/\red{1}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{0}/\red{0}$};

\node at (2.5mm,-18mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square pairs & $\pi_{j-1}^{-1}>0\slash \pi_{j+1}^{-1}>0$ & $\pi_{j-1}^{-1}<0\slash\pi_{j+1}^{-1}<0$\\ \hline
    $\langle |\pi_{j-1}^{-1}|, j-1 \rangle$, $\langle \pi_j^{-1},j\rangle$ &
    ides$^+_+$-pair $\rightarrow$ ides$^-_+$-pair &
    iasc$^+_-$-pair $\rightarrow$ iasc$^-_-$-pair\\ \hline
    $\langle \pi_j^{-1},j\rangle$, $\langle |\pi_{j+1}^{-1}|, j+1 \rangle$ &
    iasc$^+_+$-pair $\rightarrow$ iasc$^-_+$-pair &
    ides$^+_-$-pair $\rightarrow$ ides$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (0mm,7mm)\judy;
\draw (5mm,-1mm)\hezi;

\draw[line width=1pt] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (0mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{0}/\red{1}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{1}/\red{1}$};

\node at (5mm,-10mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (0mm,7mm)\nbx;
\draw (5mm,-1mm)\hezi;

\draw[line width=1pt] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (0mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{0}/\red{1}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{0}/\red{0}$};

\node at (5mm,-10mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square (pair) & $\pi_{2}^{-1}>0$ & $\pi_{2}^{-1}<0$\\ \hline
    $\langle \pi_1^{-1},1\rangle$ &
    \multicolumn{2}{c}{iasc$^+$-square $\rightarrow$ ides$^-$-square} \\ \hline
    $\langle \pi_1^{-1},1\rangle$, $\langle |\pi_2^{-1}|,2 \rangle$ &
    iasc$^+_+$-pair $\rightarrow$ iasc$^-_+$-pair &
    ides$^+_-$-pair $\rightarrow$ ides$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (0mm,-1mm)\judy;
\draw (5mm,7mm)\hezi;

\draw[line width=1pt] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (0mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{0}/\red{1}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{p}/\red{p}$};

\node at (5mm,-10mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (0mm,-1mm)\nbx;
\draw (5mm,7mm)\hezi;

\draw[line width=1pt] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=0.6pt,dashed] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (0mm,16mm)--(13mm,16mm);

\node[dot] at (0mm,16mm){};
\node at (-2.5mm,20.5mm){\small $\royalblue{0}/\red{1}$};
\node[dot] at (5mm,16mm){};
\node at (7.5mm,20.5mm){\small $ \royalblue{p}/\red{p}$};

\node at (5mm,-10mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square (pair) & $\pi_{2}^{-1}>0$ & $\pi_{2}^{-1}<0$\\ \hline
    $\langle \pi_1^{-1},1\rangle$ &
    \multicolumn{2}{c}{iasc$^+$-square $\rightarrow$ ides$^-$-square} \\ \hline
    $\langle \pi_1^{-1},1\rangle$, $\langle |\pi_2^{-1}|,2 \rangle$ &
    ides$^+_+$-pair $\rightarrow$ iasc$^+_-$-pair &
    ides$^-_+$-pair $\rightarrow$ iasc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (0mm,-1mm)\hezi;
\draw (5mm,7mm)\judy;

\draw[line width=0.6pt,dashed] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=1pt] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (-3mm,16mm)--(10mm,16mm);

\node[dot] at (5mm,16mm){};
\node at (2.5mm,20.5mm){\small $\royalblue{0}/\red{0}$};
\node[dot] at (10mm,16mm){};
\node at (12.5mm,20.5mm){\small $ \royalblue{1}/\red{1}$};

\node at (5mm,-10mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (0mm,-1mm)\hezi;
\draw (5mm,7mm)\nbx;

\draw[line width=0.6pt,dashed] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=1pt] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (-3mm,16mm)--(10mm,16mm);

\node[dot] at (5mm,16mm){};
\node at (2.5mm,20.5mm){\small $\royalblue{1}/\red{1}$};
\node[dot] at (10mm,16mm){};
\node at (12.5mm,20.5mm){\small $ \royalblue{0}/\red{0}$};
\node at (5mm,-10mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square pair & $\pi_{n-1}^{-1}>0$ & $\pi_{n-1}^{-1}<0$\\ \hline
    $\langle |\pi_{n-1}^{-1}|,n-1 \rangle$, $\langle \pi_n^{-1},n\rangle$ &
    ides$^+_+$-pair $\rightarrow$ ides$^-_+$-pair &
    iasc$^+_-$-pair $\rightarrow$ iasc$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=1pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\tikzstyle{dot}=[circle,fill=black,draw=black, inner sep=1.2]

\draw (0mm,7mm)\hezi;
\draw (5mm,-1mm)\judy;

\draw[line width=0.6pt,dashed] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=1pt] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (-3mm,16mm)--(10mm,16mm);

\node[dot] at (5mm,16mm){};
\node at (2.5mm,20.5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (10mm,16mm){};
\node at (12.5mm,20.5mm){\small $ \royalblue{1}/\red{1}$};

\node at (5mm,-10mm){$P_\pi$};

\begin{scope}[xshift=60mm]
\draw (0mm,7mm)\hezi;
\draw (5mm,-1mm)\nbx;

\draw[line width=0.6pt,dashed] (0mm,16mm)--(0mm,-4mm);
\draw[line width=0.6pt] (5mm,16mm)--(5mm,-4mm);
\draw[line width=1pt] (10mm,16mm)--(10mm,-4mm);

\draw[line width=1pt] (-3mm,16mm)--(10mm,16mm);

\node[dot] at (5mm,16mm){};
\node at (2.5mm,20.5mm){\small $\royalblue{p}/\red{p}$};
\node[dot] at (10mm,16mm){};
\node at (12.5mm,20.5mm){\small $ \royalblue{0}/\red{0}$};
\node at (5mm,-10mm){$P_{\pi'}$};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\renewcommand\arraystretch{1.2}
\begin{tabular}{m{0.27\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}|m{0.28\textwidth}<{\centering}}
    \hlineB{2.5}
    square pair & $\pi_{n-1}^{-1}>0$ & $\pi_{n-1}^{-1}<0$\\ \hline
    $\langle |\pi_{n-1}^{-1}|,n-1 \rangle$, $\langle \pi_n^{-1},n\rangle$ &
    iasc$^+_+$-pair $\rightarrow$ ides$^+_-$-pair &
    iasc$^-_+$-pair $\rightarrow$ ides$^-_-$-pair\\
    \hlineB{2.5}
  \end{tabular}

==> (inline-2) <==
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$0$}};
\node at (-3mm,-20mm){\royalblue{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,5mm)--(5mm,5mm)--(10mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=royalblue];
\draw[shift={(0,-0.05)}] (0mm,-5mm)--(10mm,-5mm)--(15mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=royalblue];
\draw[shift={(0,-0.05)}] (0mm,-15mm)--(20mm,-15mm)--(25mm,-20mm)--(25mm,-20mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$0$}};
\node at (10mm,9mm){\babyblue{$1$}};
\node at (15mm,9mm){\babyblue{$1$}};
\node at (20mm,9mm){\babyblue{$0$}};
\node at (25mm,9mm){\babyblue{$1$}};
\draw (0mm,5mm)--(0mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw[shift={(0.05,0)}] (5mm,5mm)--(10mm,0mm)--(10mm,-5mm)--(15mm,-10mm)--(15mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw[shift={(0.05,0)}] (20mm,5mm)--(20mm,-15mm)--(25mm,-20mm)[line width=1.5pt,draw=babyblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm, 5mm){};\node[cc] at (5mm, 5mm){};\node[cc] at (10mm, 0mm){};\node[cc] at (20mm, 0mm){};

\node[cc] at (0mm, -5mm){};\node[cc] at (10mm, -5mm){};\node[cc] at (15mm, -10mm){};\node[cc] at (20mm, -10mm){};

\node[cc] at (0mm, -15mm){};\node[cc] at (15mm, -15mm){};\node[cc] at (20mm, -15mm){};\node[cc] at (25mm, -20mm){};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^+(0,0)=12$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$0$}};
\node at (-3mm,-20mm){\royalblue{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw(0mm,0mm)--(5mm,0mm)--(10mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-10mm)--(10mm,-10mm)--(15mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-20mm)--(20mm,-20mm)--(25mm,-15mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$0$}};
\node at (10mm,9mm){\babyblue{$1$}};
\node at (15mm,9mm){\babyblue{$1$}};
\node at (20mm,9mm){\babyblue{$0$}};
\node at (25mm,9mm){\babyblue{$1$}};
\draw(0mm,5mm)--(0mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw(5mm,5mm)--(10mm,0mm)--(10mm,-5mm)--(15mm,-10mm)--(15mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw(20mm,5mm)--(20mm,-15mm)--(25mm,-20mm)[line width=1.5pt,draw=babyblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm, 0mm){};\node[cc] at (20mm, 5mm){};

\node[cc] at (0mm, -10mm){};\node[cc] at (20mm, -5mm){};

\node[cc] at (0mm, -20mm){};\node[cc] at (15mm, -20mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^+(1,0)=6$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$0$}};
\node at (-3mm,-20mm){\royalblue{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw(0mm,5mm)--(5mm,5mm)--(10mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-5mm)--(10mm,-5mm)--(15mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-15mm)--(20mm,-15mm)--(25mm,-20mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$0$}};
\node at (10mm,9mm){\babyblue{$1$}};
\node at (15mm,9mm){\babyblue{$1$}};
\node at (20mm,9mm){\babyblue{$0$}};
\node at (25mm,9mm){\babyblue{$1$}};
\draw(10mm,5mm)--(5mm,0mm)--(5mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw(15mm,5mm)--(15mm,-5mm)--(10mm,-10mm)--(10mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw(25mm,5mm)--(25mm,-15mm)--(20mm,-20mm)[line width=1.5pt,draw=babyblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (15mm, 0mm){};\node[cc] at (25mm, 0mm){};

\node[cc] at (5mm, -5mm){};\node[cc] at (25mm, -10mm){};

\node[cc] at (5mm, -15mm){};\node[cc] at (10mm, -15mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^+(0,1)=6$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$0$}};
\node at (-3mm,-20mm){\royalblue{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,0mm)--(5mm,0mm)--(10mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=royalblue];
\draw[shift={(0,-0.05)}] (0mm,-10mm)--(10mm,-10mm)--(15mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=royalblue];
\draw[shift={(0,-0.05)}] (0mm,-20mm)--(20mm,-20mm)--(25mm,-15mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$0$}};
\node at (10mm,9mm){\babyblue{$1$}};
\node at (15mm,9mm){\babyblue{$1$}};
\node at (20mm,9mm){\babyblue{$0$}};
\node at (25mm,9mm){\babyblue{$1$}};
\draw[shift={(-0.05,0)}] (10mm,5mm)--(5mm,0mm)--(5mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw[shift={(-0.05,0)}] (15mm,5mm)--(15mm,-5mm)--(10mm,-10mm)--(10mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw[shift={(-0.05,0)}] (25mm,5mm)--(25mm,-15mm)--(20mm,-20mm)[line width=1.5pt,draw=babyblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (5mm, 0mm){};\node[cc] at (10mm, 5mm){};\node[cc] at (15mm, 5mm){};\node[cc] at (25mm, 5mm){};

\node[cc] at (5mm, -10mm){};\node[cc] at (10mm, -10mm){};\node[cc] at (15mm, -5mm){};\node[cc] at (25mm, -5mm){};

\node[cc] at (5mm, -20mm){};\node[cc] at (10mm, -20mm){};\node[cc] at (20mm, -20mm){};\node[cc] at (25mm, -15mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^+(1,1)=12$};
\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$1$}};
\node at (-3mm,-5mm){\red{$0$}};
\node at (-3mm,-10mm){\red{$1$}};
\node at (-3mm,-15mm){\red{$0$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,-5mm)--(15mm,-5mm)--(20mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}] (0mm,-15mm)--(5mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=red];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$1$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
\draw[shift={(-0.05,0)}] (5mm,5mm)--(5mm,-10mm)--(0mm,-15mm)--(0mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(-0.05,0)}] (20mm,5mm)--(20mm,0mm)--(15mm,-5mm)--(15mm,-20mm)[line width=1.5pt,draw=orange];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (5mm, -5mm){};\node[cc] at (5mm, -10mm){};\node[cc] at (0mm, -15mm){};

\node[cc] at (20mm,0mm){};\node[cc] at (15mm, -5mm){};\node[cc] at (15mm, -10mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^-(0,0)=6$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$1$}};
\node at (-3mm,-5mm){\red{$0$}};
\node at (-3mm,-10mm){\red{$1$}};
\node at (-3mm,-15mm){\red{$0$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw(0mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=red];
\draw(0mm,0mm)--(15mm,0mm)--(20mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=red];
\draw(0mm,-10mm)--(5mm,-15mm)--(25mm,-15mm)[line width=1.5pt,draw=red];
\draw(0mm,-20mm)--(25mm,-20mm)[line width=1.5pt,draw=red];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$1$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
\draw(5mm,5mm)--(5mm,-10mm)--(0mm,-15mm)--(0mm,-20mm)[line width=1.5pt,draw=orange];
\draw(20mm,5mm)--(20mm,0mm)--(15mm,-5mm)--(15mm,-20mm)[line width=1.5pt,draw=orange];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (5mm, 5mm){};\node[cc] at (5mm, 0mm){};\node[cc] at (0mm, -20mm){};

\node[cc] at (20mm,5mm){};\node[cc] at (15mm, -15mm){};\node[cc] at (15mm, -20mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^-(1,0)=6$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$1$}};
\node at (-3mm,-5mm){\red{$0$}};
\node at (-3mm,-10mm){\red{$1$}};
\node at (-3mm,-15mm){\red{$0$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw(0mm,-5mm)--(15mm,-5mm)--(20mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=red];
\draw(0mm,-15mm)--(5mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=red];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$1$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
\draw(0mm,5mm)--(0mm,-10mm)--(5mm,-15mm)--(5mm,-20mm)[line width=1.5pt,draw=orange];
\draw(10mm,5mm)--(10mm,-20mm)[line width=1.5pt,draw=orange];
\draw(15mm,5mm)--(15mm,0mm)--(20mm,-5mm)--(20mm,-20mm)[line width=1.5pt,draw=orange];
\draw(25mm,5mm)--(25mm,-20mm)[line width=1.5pt,draw=orange];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm, -5mm){};\node[cc] at (10mm, -5mm){};\node[cc] at (25mm, 0mm){};

\node[cc] at (10mm,-10mm){};\node[cc] at (20mm, -10mm){};\node[cc] at (25mm, -10mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^-(0,1)=6$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\judy;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\hezi;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\hezi;
\draw (15mm,-5mm)\nbx;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\hezi;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\judy;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\nbx;
\draw (5mm,-15mm)\hezi;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\judy;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$1$}};
\node at (-3mm,-5mm){\red{$0$}};
\node at (-3mm,-10mm){\red{$1$}};
\node at (-3mm,-15mm){\red{$0$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}] (0mm,0mm)--(15mm,0mm)--(20mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}] (0mm,-10mm)--(5mm,-15mm)--(25mm,-15mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}] (0mm,-20mm)--(25mm,-20mm)[line width=1.5pt,draw=red];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$1$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
\draw[shift={(0.05,0)}] (0mm,5mm)--(0mm,-10mm)--(5mm,-15mm)--(5mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(0.05,0)}] (10mm,5mm)--(10mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(0.05,0)}] (15mm,5mm)--(15mm,0mm)--(20mm,-5mm)--(20mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(0.05,0)}] (25mm,5mm)--(25mm,-20mm)[line width=1.5pt,draw=orange];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm, 5mm){};\node[cc] at (0mm, 0mm){};\node[cc] at (0mm, -10mm){};\node[cc] at (5mm, -15mm){};\node[cc] at (5mm, -20mm){};

\node[cc] at (10mm,5mm){};\node[cc] at (10mm, 0mm){};\node[cc] at (10mm, -15mm){};\node[cc] at (10mm, -20mm){};

\node[cc] at (15mm, 5mm){};\node[cc] at (15mm, 0mm){};\node[cc] at (20mm, -5mm){};\node[cc] at (20mm, -15mm){};\node[cc] at (20mm, -20mm){};

\node[cc] at (25mm, 5mm){};\node[cc] at (25mm, -5mm){};\node[cc] at (25mm, -15mm){};\node[cc] at (25mm, -20mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-28mm){$\#d^-(1,1)=18$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale =0.6]
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.8pt, fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\def\bbrace{[decorate,pen colour={royalblue},
    decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}
\def\rbrace{[decorate,pen colour={red},
    decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}

%===========================================================================================%

\draw(0mm,0mm)\judy;
\draw(15mm,5mm)\judy;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace  (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$0$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$1$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$0$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$0$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$0$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$0$}};

\node at (12.5mm,-12mm){des$^+_+$-pair};

%===========================================================================================%

\begin{scope}[shift={(55mm,0mm)}]
\draw(0mm,0mm)\nbx;
\draw(15mm,5mm)\judy;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$1$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$1$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$0$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$0$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$1$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-12mm){des$^-_+$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(110mm,0mm)}]
\draw(0mm,5mm)\judy;
\draw(15mm,0mm)\nbx;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$1$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$0$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$0$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$0$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$0$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-12mm){des$^+_-$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(165mm,0mm)}]
\draw(0mm,0mm)\nbx;
\draw(15mm,5mm)\nbx;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$0$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$0$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$0$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$0$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$1$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$0$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-12mm){des$^-_-$-pair};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale =0.6]
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.8pt, fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\def\bbrace{[decorate,pen colour={royalblue},
    decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}
\def\rbrace{[decorate,pen colour={red},
    decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}

%===========================================================================================%

\draw(0mm,5mm)\judy;
\draw(15mm,0mm)\judy;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace  (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$1$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$0$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$1$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$1$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$1$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$1$}};

\node at (12.5mm,-12mm){asc$^+_+$-pair};

%===========================================================================================%

\begin{scope}[shift={(55mm,0mm)}]
\draw(0mm,5mm)\nbx;
\draw(15mm,0mm)\judy;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$0$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$0$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$1$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$1$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$0$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-12mm){asc$^-_+$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(110mm,0mm)}]
\draw(0mm,0mm)\judy;
\draw(15mm,5mm)\nbx;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$0$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$1$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$1$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$1$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$1$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-12mm){asc$^+_-$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(165mm,0mm)}]
\draw(0mm,5mm)\nbx;
\draw(15mm,0mm)\nbx;
\draw[line width=0.8pt](-10mm,5mm)--(30mm,5mm);

%~~~~~~~~~~~~~~h+++++++++h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (-1mm,5mm) --  (-10mm,5mm);
\node at (-5.5mm,10mm){\royalblue{$1$}};

\draw\bbrace (14mm,5mm) --  (6mm,5mm);
\node at (10mm,10mm){\royalblue{$1$}};

\draw\bbrace (30mm,5mm) --  (21mm,5mm);
\node at (25.5mm,10mm){\royalblue{$1$}};

%~~~~~~~~~~~~~~~h----------h~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (-10mm,5mm) --  (-1mm,5mm);
\node at (-5.5mm,0mm){\red{$1$}};

\draw\rbrace (6mm,5mm) --  (14mm,5mm);
\node at (10mm,0mm){\red{$0$}};

\draw\rbrace (21mm,5mm) --  (30mm,5mm);
\node at (25.5mm,0mm){\red{$1$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (12.5mm,-12mm){asc$^-_-$-pair};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale =0.6]
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.8pt, fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\def\bbrace{[decorate,pen colour={royalblue}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}
\def\rbrace{[decorate,pen colour={red}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}

%==============================================================================================%

\draw(10mm,10mm)\judy;
\draw(5mm,-5mm)\judy;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~v++++++++++++++++v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$0$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$1$}};

\draw\bbrace (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$0$}};

%~~~~~~~~~~~~~~~v------------------------v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw\rbrace (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$0$}};

\draw\rbrace (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$0$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10.5mm){\red{$0$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){ides$^+_+$-pair};

%===========================================================================================%

\begin{scope}[shift={(45mm,0mm)}]

\draw(10mm,10mm)\nbx;
\draw(5mm,-5mm)\judy;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~v++++++++++++++++v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$1$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$1$}};

\draw\bbrace  (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~v------------------------v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace  (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$0$}};

\draw\rbrace  (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$1$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10.5mm){\red{$1$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){ides$^-_+$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(90mm,0mm)}]

\draw(5mm,10mm)\judy;
\draw(10mm,-5mm)\nbx;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~v++++++++++++++++v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$1$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$0$}};

\draw\bbrace (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$0$}};

%~~~~~~~~~~~~~~~v------------------------v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$0$}};

\draw\rbrace (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$0$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10mm){\red{$1$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){ides$^+_-$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(135mm,0mm)}]

\draw(10mm,10mm)\nbx;
\draw(5mm,-5mm)\nbx;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~judyvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$0$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$0$}};

\draw\bbrace (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$0$}};

%~~~~~~~~~~~~~~~redvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$0$}};

\draw\rbrace (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$1$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10.5mm){\red{$0$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){ides$^-_-$-pair};
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale =0.6]
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.8pt, fill=gainsboro]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\def\bbrace{[decorate,pen colour={royalblue}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}
\def\rbrace{[decorate,pen colour={red}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}

%==============================================================================================%

\draw(5mm,10mm)\judy;
\draw(10mm,-5mm)\judy;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~v++++++++++++++++v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$1$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$0$}};

\draw\bbrace (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$1$}};

%~~~~~~~~~~~~~~~v------------------------v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw\rbrace (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$1$}};

\draw\rbrace (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$1$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10.5mm){\red{$1$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){iasc$^+_+$-pair};

%===========================================================================================%

\begin{scope}[shift={(45mm,0mm)}]

\draw(5mm,10mm)\nbx;
\draw(10mm,-5mm)\judy;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~v++++++++++++++++v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$0$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$0$}};

\draw\bbrace  (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$1$}};
%~~~~~~~~~~~~~~~v------------------------v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace  (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$1$}};

\draw\rbrace  (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$0$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10.5mm){\red{$0$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){iasc$^-_+$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(90mm,0mm)}]

\draw(10mm,10mm)\judy;
\draw(5mm,-5mm)\nbx;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~v++++++++++++++++v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$0$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$1$}};

\draw\bbrace (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$1$}};

%~~~~~~~~~~~~~~~v------------------------v~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$1$}};

\draw\rbrace (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$1$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10mm){\red{$0$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){iasc$^+_-$-pair};
\end{scope}

%===========================================================================================%

\begin{scope}[shift={(135mm,0mm)}]

\draw(5mm,10mm)\nbx;
\draw(10mm,-5mm)\nbx;
\draw[line width=0.8pt](10mm,-15mm)--(10mm,25mm);

%~~~~~~~~~~~~~~~judyvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\bbrace (10mm,25mm) --  (10mm,16mm);
\node at (3.5mm,20.5mm){\royalblue{$1$}};

\draw\bbrace (10mm,9mm) --  (10mm,1mm);
\node at (3.5mm,5mm){\royalblue{$1$}};

\draw\bbrace (10mm,-6mm) --  (10mm,-15mm);
\node at (3.5mm,-10.5mm){\royalblue{$1$}};

%~~~~~~~~~~~~~~~redvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\draw\rbrace (10mm,16mm) --  (10mm,25mm);
\node at (16.5mm,20.5mm){\red{$1$}};

\draw\rbrace (10mm,1mm) --  (10mm,9mm);
\node at (16.5mm,5mm){\red{$0$}};

\draw\rbrace (10mm,-15mm) --  (10mm,-6mm);
\node at (16.5mm,-10.5mm){\red{$1$}};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (10mm,-23mm){iasc$^-_-$-pair};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale =0.7]
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\bbrace{[decorate,pen colour={royalblue}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}
\def\rbrace{[decorate,pen colour={red}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}

\draw (10mm,0mm)\judy;
\draw[line width=0.6pt] (0mm,5mm)--(25mm,5mm);

%~~~~~~~~~~~~~~~~~~~judyhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (9mm,5mm) --  (0mm,5mm);
\node at (4.5mm,10mm){\royalblue{$0$}};
\draw\bbrace (25mm,5mm) --  (16mm,5mm);
\node at (20.5mm,10mm){\royalblue{$1$}};
%~~~~~~~~~~~~~~~~~~~~redhhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (0mm,5mm) --  (9mm,5mm);
\node at (4.5mm,0mm){\red{$1$}};
\draw\rbrace (16mm,5mm) --  (25mm,5mm);
\node at (20.5mm,0mm){\red{$1$}};

%===========================================================================================%
\draw (55mm,0mm)\nbx;
\draw[line width=0.6pt] (45mm,5mm)--(70mm,5mm);

%~~~~~~~~~~~~~~~~~~~judyhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (54mm,5mm) --  (45mm,5mm);
\node at (49.5mm,10mm){\royalblue{$0$}};
\draw\bbrace (70mm,5mm) --  (61mm,5mm);
\node at (65.5mm,10mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~redhhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (45mm,5mm) --  (54mm,5mm);
\node at (49.5mm,0mm){\red{$0$}};
\draw\rbrace (61mm,5mm) --  (70mm,5mm);
\node at (65.5mm,0mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\node at (35mm,-10mm){$d_h$-types on the top boundary};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\begin{scope}[xshift=90mm]
\draw (10mm,5mm)\judy;
\draw[line width=0.6pt] (0mm,5mm)--(25mm,5mm);

%~~~~~~~~~~~~~~~~~~~judyhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (9mm,5mm) --  (0mm,5mm);
\node at (4.5mm,10mm){\royalblue{$1$}};
\draw\bbrace (25mm,5mm) --  (16mm,5mm);
\node at (20.5mm,10mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~redhhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (0mm,5mm) --  (9mm,5mm);
\node at (4.5mm,0mm){\red{$1$}};
\draw\rbrace (16mm,5mm) --  (25mm,5mm);
\node at (20.5mm,0mm){\red{$1$}};
%===========================================================================================%
\draw (55mm,5mm)\nbx;
\draw[line width=0.6pt] (45mm,5mm)--(70mm,5mm);

%~~~~~~~~~~~~~~~~~~~judyhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (54mm,5mm) --  (45mm,5mm);
\node at (49.5mm,10mm){\royalblue{$0$}};
\draw\bbrace (70mm,5mm) --  (61mm,5mm);
\node at (65.5mm,10mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~redhhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (45mm,5mm) --  (54mm,5mm);
\node at (49.5mm,0mm){\red{$1$}};
\draw\rbrace (61mm,5mm) --  (70mm,5mm);
\node at (65.5mm,0mm){\red{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\node at (35mm,-10mm){$d_h$-types on the bottom boundary};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale =0.7]
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro]}
\def\bbrace{[decorate,pen colour={royalblue}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}
\def\rbrace{[decorate,pen colour={red}, decoration = {calligraphic brace,mirror,raise=0.7mm,aspect=0.5}]}

\draw (10mm,0mm)\judy;
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,15mm);
%\node at (25mm,12mm){\small $\pi_{i}$};

%~~~~~~~~~~~~~~~~~~~judyvvvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (10mm,15mm) --  (10mm,6mm);
\node at (5mm,10.5mm){\royalblue{$0$}};
\draw\bbrace (10mm,-1mm) --  (10mm,-10mm);
\node at (5mm,-5.5mm){\royalblue{$1$}};
%~~~~~~~~~~~~~~~~~~~~redvvvvvvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (10mm,6mm) --  (10mm,15mm);
\node at (15mm,10.5mm){\red{$1$}};
\draw\rbrace (10mm,-10mm) --  (10mm,-1mm);
\node at (15mm,-5.5mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw(40mm,0mm)\nbx;
\draw[line width=0.6pt] (40mm,-10mm)--(40mm,15mm);

%\node at (25mm,12mm){\small $\pi_{i}$};

%~~~~~~~~~~~~~~~~~~~judyhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (40mm,15mm) --  (40mm,6mm);
\node at (35mm,10.5mm){\royalblue{$0$}};
\draw\bbrace (40mm,-1mm) --  (40mm,-10mm);
\node at (35mm,-5.5mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~redhhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (40mm,6mm) --  (40mm,15mm);
\node at (45mm,10.5mm){\red{$0$}};
\draw\rbrace (40mm,-10mm) --  (40mm,-1mm);
\node at (45mm,-5.5mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\node at (25mm,-17.5mm){$d_v$-types on the left boundary};
%===========================================================================================%
\begin{scope}[xshift=90mm]

\draw (5mm,0mm)\judy;
\draw[line width=0.6pt] (10mm,-10mm)--(10mm,15mm);
%\node at (25mm,12mm){\small $\pi_{i}$};

%~~~~~~~~~~~~~~~~~~~judyvvvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (10mm,15mm) --  (10mm,5mm);
\node at (5mm,10mm){\royalblue{$1$}};
\draw\bbrace (10mm,0mm) --  (10mm,-10mm);
\node at (5mm,-5mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~redvvvvvvvvvv~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (10mm,5mm) --  (10mm,15mm);
\node at (15mm,10mm){\red{$1$}};
\draw\rbrace (10mm,-10mm) --  (10mm,0mm);
\node at (15mm,-5mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw(35mm,0mm)\nbx;
\draw[line width=0.6pt] (40mm,-10mm)--(40mm,15mm);

%\node at (25mm,12mm){\small $\pi_{i}$};

%~~~~~~~~~~~~~~~~~~~judyhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~
\draw\bbrace (40mm,15mm) --  (40mm,5mm);
\node at (35mm,10mm){\royalblue{$0$}};
\draw\bbrace (40mm,0mm) --  (40mm,-10mm);
\node at (35mm,-5mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~redhhhhhhhh~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\draw\rbrace (40mm,5mm) --  (40mm,15mm);
\node at (45mm,10mm){\red{$1$}};
\draw\rbrace (40mm,-10mm) --  (40mm,0mm);
\node at (45mm,-5mm){\red{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\node at (25mm,-17.5mm){$d_v$-types on the right boundary};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$1$}};
\node at (-3mm,-20mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,5mm)--(15mm,5mm)--(20mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=royalblue];
\draw[shift={(0,-0.05)}] (0mm,-5mm)--(5mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-20mm)--(25mm,-20mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$1$}};
\node at (10mm,9mm){\babyblue{$0$}};
\node at (15mm,9mm){\babyblue{$0$}};
\node at (20mm,9mm){\babyblue{$1$}};
\node at (25mm,9mm){\babyblue{$0$}};
\draw [shift={(0.05,0)}](0mm,5mm)--(0mm,-5mm)--(5mm,-10mm)--(5mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw(10mm,5mm)--(10mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw[shift={(0.05,0)}](15mm,5mm)--(20mm,0mm)--(20mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw (25mm,5mm)--(25mm,-20mm)[line width=1.5pt,draw=babyblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm,5mm){};\node[cc] at (0mm,-5mm){};

\node[cc] at (5mm,-10mm){};\node[cc] at (5mm,-20mm){};

\node[cc] at (10mm,5mm){};\node[cc] at (10mm,-10mm){};\node[cc] at (10mm,-20mm){};

\node[cc] at (15mm,5mm){};

\node[cc] at (20mm,0mm){};\node[cc] at (20mm,-10mm){};\node[cc] at (20mm,-20mm){};

\node[cc] at (25mm,0mm){};\node[cc] at (25mm,-10mm){};\node[cc] at (25mm,-20mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){ $\#d^+(0,0)=14$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$1$}};
\node at (-3mm,-20mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw(0mm,0mm)--(15mm,0mm)--(20mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-10mm)--(5mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-15mm)--(25mm,-15mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$1$}};
\node at (10mm,9mm){\babyblue{$0$}};
\node at (15mm,9mm){\babyblue{$0$}};
\node at (20mm,9mm){\babyblue{$1$}};
\node at (25mm,9mm){\babyblue{$0$}};
\draw (0mm,5mm)--(0mm,-5mm)--(5mm,-10mm)--(5mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw(10mm,5mm)--(10mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw(15mm,5mm)--(20mm,0mm)--(20mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw (25mm,5mm)--(25mm,-20mm)[line width=1.5pt,draw=babyblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm,0mm){};

\node[cc] at (5mm,-15mm){};

\node[cc] at (10mm,0mm){};\node[cc] at (10mm,-5mm){};\node[cc] at (10mm,-15mm){};

\node[cc] at (20mm,-5mm){};\node[cc] at (20mm,-15mm){};

\node[cc] at (25mm,5mm){};\node[cc] at (25mm,-5mm){};\node[cc] at (25mm,-15mm){};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){$\#d^+(1,0)=10$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$1$}};
\node at (-3mm,-20mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,5mm)--(15mm,5mm)--(20mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-5mm)--(5mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-20mm)--(25mm,-20mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$1$}};
\node at (10mm,9mm){\babyblue{$0$}};
\node at (15mm,9mm){\babyblue{$0$}};
\node at (20mm,9mm){\babyblue{$1$}};
\node at (25mm,9mm){\babyblue{$0$}};
\draw(5mm,5mm)--(5mm,-5mm)--(0mm,-10mm)--(0mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw (20mm,5mm)--(15mm,0mm)--(15mm,-20mm)[line width=1.5pt,draw=babyblue];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm,-20mm){};

\node[cc] at (5mm,5mm){};

\node[cc] at (15mm,-10mm){};\node[cc] at (15mm,-20mm){};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){ $\#d^+(0,1)=4$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\royalblue{$0$}};
\node at (-3mm,0mm){\royalblue{$1$}};
\node at (-3mm,-5mm){\royalblue{$0$}};
\node at (-3mm,-10mm){\royalblue{$1$}};
\node at (-3mm,-15mm){\royalblue{$1$}};
\node at (-3mm,-20mm){\royalblue{$0$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,0mm)--(15mm,0mm)--(20mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=royalblue];
\draw[shift={(0,-0.05)}](0mm,-10mm)--(5mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=royalblue];
\draw(0mm,-15mm)--(25mm,-15mm)[line width=1.5pt,draw=royalblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\babyblue{$0$}};
\node at (5mm,9mm){\babyblue{$1$}};
\node at (10mm,9mm){\babyblue{$0$}};
\node at (15mm,9mm){\babyblue{$0$}};
\node at (20mm,9mm){\babyblue{$1$}};
\node at (25mm,9mm){\babyblue{$0$}};
\draw[shift={(-0.05,0)}](5mm,5mm)--(5mm,-5mm)--(0mm,-10mm)--(0mm,-20mm)[line width=1.5pt,draw=babyblue];
\draw[shift={(-0.05,0)}] (20mm,5mm)--(15mm,0mm)--(15mm,-20mm)[line width=1.5pt,draw=babyblue];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm,-10mm){};\node[cc] at (0mm,-15mm){};

\node[cc] at (5mm,0mm){};\node[cc] at (5mm,-5mm){};

\node[cc] at (15mm,0mm){};\node[cc] at (15mm,-5mm){};\node[cc] at (15mm,-15mm){};

\node[cc] at (20mm,5mm){};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){ $\#d^+(1,1)=8$};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$0$}};
\node at (-3mm,-5mm){\red{$1$}};
\node at (-3mm,-10mm){\red{$0$}};
\node at (-3mm,-15mm){\red{$1$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,0mm)--(10mm,0mm)--(15mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}] (0mm,-10mm)--(5mm,-10mm)--(10mm,-15mm)--(20mm,-15mm)--(25mm,-20mm)[line width=1.5pt,draw=red];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$0$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0.05,0)}] (5mm,5mm)--(5mm,-10mm)--(10mm,-15mm)--(10mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(0.05,0)}] (10mm,5mm)--(10mm,0mm)--(15mm,-5mm)--(15mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(0.05,0)}] (20mm,5mm)--(20mm,-15mm)--(25mm,-20mm)[line width=1.5pt,draw=orange];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (5mm,0mm){};\node[cc] at (5mm,-10mm){};

\node[cc] at (10mm,0mm){};\node[cc] at (10mm,-15mm){};

\node[cc] at (15mm,-5mm){};\node[cc] at (15mm,-15mm){};

\node[cc] at (20mm,-5mm){};\node[cc] at (20mm,-15mm){};

\node[cc] at (25mm,-20mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){ $\#d^-(0,0)=9$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$0$}};
\node at (-3mm,-5mm){\red{$1$}};
\node at (-3mm,-10mm){\red{$0$}};
\node at (-3mm,-15mm){\red{$1$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=red];
\draw (0mm,-5mm)--(10mm,-5mm)--(15mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=red];
\draw (0mm,-15mm)--(5mm,-15mm)--(10mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=red];
\draw(0mm,-20mm)--(20mm,-20mm)--(25mm,-15mm)[line width=1.5pt,draw=red];
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$0$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (5mm,5mm)--(5mm,-10mm)--(10mm,-15mm)--(10mm,-20mm)[line width=1.5pt,draw=orange];
\draw (10mm,5mm)--(10mm,0mm)--(15mm,-5mm)--(15mm,-20mm)[line width=1.5pt,draw=orange];
\draw(20mm,5mm)--(20mm,0mm)--(20mm,-15mm)--(25mm,-20mm)[line width=1.5pt,draw=orange];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (5mm,5mm){};\node[cc] at (5mm,-5mm){};

\node[cc] at (10mm,5mm){};\node[cc] at (10mm,-20mm){};

\node[cc] at (15mm,-10mm){};\node[cc] at (15mm,-20mm){};

\node[cc] at (20mm,5mm){};\node[cc] at (20mm,0mm){};\node[cc] at (20mm,-10mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){ $\#d^-(1,0)=9$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$0$}};
\node at (-3mm,-5mm){\red{$1$}};
\node at (-3mm,-10mm){\red{$0$}};
\node at (-3mm,-15mm){\red{$1$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,0mm)--(10mm,0mm)--(15mm,-5mm)--(25mm,-5mm)[line width=1.5pt,draw=red];
\draw (0mm,-10mm)--(5mm,-10mm)--(10mm,-15mm)--(20mm,-15mm)--(25mm,-20mm)[line width=1.5pt,draw=red];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$0$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,5mm)--(0mm,-20mm)[line width=1.5pt,draw=orange];
\draw(15mm,5mm)--(15mm,0mm)--(10mm,-5mm)--(10mm,-10mm)--(5mm,-15mm)--(5mm,-20mm)
[line width=1.5pt,draw=orange];
\draw(25mm,5mm)--(25mm,-15mm)--(20mm,-20mm)[line width=1.5pt,draw=orange];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm,0mm){};\node[cc] at (0mm,-10mm){};

\node[cc] at (25mm,-5mm){};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){ $\#d^-(0,1)=3$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale =0.7]
\def\hezi{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt, dotted]}
\def\judy{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,fill=gainsboro,dotted]}
\def\nbx{-- +(5mm,0mm) -- +(5mm,5mm) -- +(0mm,5mm) -- cycle [line width=0.6pt,pattern={Lines[angle=45,distance=2.5pt, line width=0.6pt]}, pattern color=black,dotted]}
\tikzstyle{cc}=[circle,draw=black,fill=yellow, line width=0.5pt, inner sep=1.2]
%=======================================================%
\draw (0mm,0mm)\hezi;
\draw (5mm,0mm)\hezi;
\draw (10mm,0mm)\hezi;
\draw (15mm,0mm)\judy;
\draw (20mm,0mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-5mm)\hezi;
\draw (5mm,-5mm)\hezi;
\draw (10mm,-5mm)\nbx;
\draw (15mm,-5mm)\hezi;
\draw (20mm,-5mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-10mm)\judy;
\draw (5mm,-10mm)\hezi;
\draw (10mm,-10mm)\hezi;
\draw (15mm,-10mm)\hezi;
\draw (20mm,-10mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-15mm)\hezi;
\draw (5mm,-15mm)\nbx;
\draw (10mm,-15mm)\hezi;
\draw (15mm,-15mm)\hezi;
\draw (20mm,-15mm)\hezi;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw (0mm,-20mm)\hezi;
\draw (5mm,-20mm)\hezi;
\draw (10mm,-20mm)\hezi;
\draw (15mm,-20mm)\hezi;
\draw (20mm,-20mm)\nbx;
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (-3mm,5mm){\red{$1$}};
\node at (-3mm,0mm){\red{$0$}};
\node at (-3mm,-5mm){\red{$1$}};
\node at (-3mm,-10mm){\red{$0$}};
\node at (-3mm,-15mm){\red{$1$}};
\node at (-3mm,-20mm){\red{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(0,-0.05)}] (0mm,5mm)--(25mm,5mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}] (0mm,-5mm)--(10mm,-5mm)--(15mm,0mm)--(25mm,0mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}] (0mm,-15mm)--(5mm,-15mm)--(10mm,-10mm)--(25mm,-10mm)[line width=1.5pt,draw=red];
\draw[shift={(0,-0.05)}](0mm,-20mm)--(20mm,-20mm)--(25mm,-15mm)[line width=1.5pt,draw=red];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node at (0mm,9mm){\orange{$1$}};
\node at (5mm,9mm){\orange{$0$}};
\node at (10mm,9mm){\orange{$0$}};
\node at (15mm,9mm){\orange{$1$}};
\node at (20mm,9mm){\orange{$0$}};
\node at (25mm,9mm){\orange{$1$}};
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\draw[shift={(-0.05,0)}] (0mm,5mm)--(0mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(-0.05,0)}] (15mm,5mm)--(15mm,0mm)--(10mm,-5mm)--(10mm,-10mm)--(5mm,-15mm)--(5mm,-20mm)[line width=1.5pt,draw=orange];
\draw[shift={(-0.05,0)}](25mm,5mm)--(25mm,-15mm)--(20mm,-20mm)[line width=1.5pt,draw=orange];

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%
\node[cc] at (0mm,5mm){};\node[cc] at (0mm,-5mm){};\node[cc] at (0mm,-15mm){};\node[cc] at (0mm,-20mm){};

\node[cc] at (5mm,-15mm){};\node[cc] at (5mm,-20mm){};

\node[cc] at (10mm,-5mm){};\node[cc] at (10mm,-10mm){};

\node[cc] at (15mm,0mm){};\node[cc] at (15mm,5mm){};

\node[cc] at (20mm,-20mm){};

\node[cc] at (25mm,5mm){};\node[cc] at (25mm,0mm){};\node[cc] at (25mm,-10mm){};\node[cc] at (25mm,-15mm){};

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~%

\node at (12.5mm,-28mm){ $\#d^-(1,1)=15$};
\end{tikzpicture}
